On the complexity of acyclic modules in automata networks

Modules were introduced as an extension of Boolean automata networks. They have inputs which are used in the computation said modules perform, and can be used to wire modules with each other. In the present paper we extend this new formalism and study the specific case of acyclic modules. These modules prove to be well described in their limit behavior by functions called output functions. We provide other results that offer an upper bound on the number of attractors in an acyclic module when wired recursively into an automata network, alongside a diversity of complexity results around the difficulty of deciding the existence of cycles depending on the number of inputs and the size of said cycle.

==> figures/acyclic-module.tex <==
\begin{figure}[t!]
\vspace{-.25cm}
\begin{center}
\begin{minipage}{.4\textwidth}
\begin{center}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.5cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (A) {a};
	\node[state] (C) [below right =of A] {c};
	\node[state] (B) [below left =of A] {b};

	\path	(A) edge (B)
			(A) edge (C)
			%(A) edge [loop above, -|] (A)
			(C) edge (B);
			%(C) edge [loop right] (C);

	\draw (A) to [out=110, in=70, looseness=7] (A);
	\draw (C) to [out=340, in=20, looseness=7] (C);

	\node [left =20pt of A] (alpha1) {$\alpha$};
	\draw (alpha1) -- (A);
	\node [above left =20pt of B] (alpha2) {$\alpha$};
	\draw (alpha2) -- (B);
	\node [left =20pt of B] (beta) {$\beta$};
	\draw (beta) -- (B);
	\node [above =20pt of C] (gamma) {$\gamma$};
	\draw (gamma) -- (C);

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.4\textwidth}
\begin{center}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.5cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (A) {a};
	\node[state] (C) [below right =of A] {c};
	\node[state] (B) [below left =of A] {b};

	\path	(A) edge (B)
			(A) edge (C)
			(B) edge (C);

	\node [left =20pt of A] (alpha1) {$\alpha$};
	\draw (alpha1) -- (A);
	\node [above left =20pt of B] (alpha2) {$\alpha$};
	\draw (alpha2) -- (B);
	\node [left =20pt of B] (beta) {$\beta$};
	\draw (beta) -- (B);
	\node [right =20pt of C] (gamma) {$\gamma$};
	\draw (gamma) -- (C);

\end{tikzpicture}
\end{center}
\end{minipage}
\end{center}
\caption{Interaction digraph of (left) the module of Example~\ref{example-M}, (right) 
the acyclic module of Example~\ref{example-acyM}.}
\label{fig-acyclic}
\vspace{-0.25cm}
\end{figure}


==> figures/automata-dynamics.tex <==
\begin{figure}[t!]
\vspace{-0.25cm}
\begin{center}
\begin{minipage}{.26\textwidth}
\begin{center}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.5cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (A) {a};
	\node[state] (C) [below right =of A] {c};
	\node[state] (B) [below left =of A] {b};

	\path
			(A) edge (B)
			(A) edge (C)
			(C) edge (B);

	\draw (A) to [out=110, in=70, looseness=7] (A);
	\draw (C) to [out=340, in=20, looseness=7] (C);
\end{tikzpicture}
\end{center}
\end{minipage}\qquad
\begin{minipage}{.37\textwidth}
\begin{center}
\begin{tikzpicture} [every node/.style={scale=\ech},->,node distance=1.25cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[configuration] (000) {000};
	\node[configuration] (001) [right =of 000] {001};
	\node[configuration] (100) [above =of 000] {100};
	\node[configuration] (010) [above right =15pt of 000] {010};
	\node[configuration] (101) [right =of 100] {101};
	\node[configuration] (011) [right =of 010] {011};
	\node[configuration] (110) [above =of 010] {110};
	\node[configuration] (111) [right =of 110] {111};

	\path[-{Latex[length=2mm, width=2mm]}]
			(000) edge [bend right=42] (111)
			(100) edge (010)
			(110) edge [bend right=20] (010)
			(111) edge [bend right=35] (010)
			(011) edge [bend right=5] (100)
			(010) edge [bend right=20] (111)
			(001) edge [bend left=40] (100)
			(101) edge (010);
\end{tikzpicture}
\end{center}
\end{minipage}
\end{center}
\caption{(Left) Interaction digraph and of (right) dynamics of the network of 
  Example~\ref{example-F}.}
\label{fig-aut-dyn}
\vspace{-0.25cm}
\end{figure}


==> figures/automata.tex <==
\begin{figure}[t!]
\vspace{-0.5cm}
\begin{center}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.5cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (A) {a};
	\node[state] (C) [below right =of A] {c};
	\node[state] (B) [below left =of A] {b};

	\path
			(A) edge (B)
			(A) edge (C)
			(C) edge (B);

	\draw (A) to [out=110, in=70, looseness=7] (A);
	\draw (C) to [out=340, in=20, looseness=7] (C);

\end{tikzpicture}
\end{center}
\label{fig-aut}
\end{figure}


==> figures/module.tex <==
\begin{figure}[t!]
\vspace{-0.5cm}
\begin{center}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.5cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (A) {a};
	\node[state] (C) [below right =of A] {c};
	\node[state] (B) [below left =of A] {b};

	\path	(A) edge (B)
			(A) edge (C)
			%(A) edge [loop above, -|] (A)
			(C) edge (B);
			%(C) edge [loop right] (C);

	\draw (A) to [out=110, in=70, looseness=7] (A);
	\draw (C) to [out=340, in=20, looseness=7] (C);

	\node [left =20pt of A] (alpha1) {$\alpha$};
	\draw (alpha1) -- (A);
	\node [above left =20pt of B] (alpha2) {$\alpha$};
	\draw (alpha2) -- (B);
	\node [left =20pt of B] (beta) {$\beta$};
	\draw (beta) -- (B);
	\node [above =20pt of C] (gamma) {$\gamma$};
	\draw (gamma) -- (C);

\end{tikzpicture}
\end{center}
\caption{Interaction digraph of the example module \ref{example-M}.}
\label{fig-module}
\end{figure}


==> figures/one-to-one.tex <==
\begin{figure}[t!]
\vspace{-0.5cm}
\begin{center}
\begin{minipage}{.4\textwidth}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.4cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (A) {a};
	\node[state] (B) [above right=of A] {b};
	\node[state] (C) [below right=of B] {c};
	\node[state] (D) [below left =of C] {d};

	\path	(A) edge (B)
			(A) edge (C)
			(A) edge (D)
			(B) edge (C)
			(D) edge (C);


	\node [left =20pt of A] (alpha1) {$\alpha$};
	\draw (alpha1) -- (A);
	\node [left =20pt of B] (alpha2) {$\alpha$};
	\draw (alpha2) -- (B);
	\node [left =20pt of D] (alpha3) {$\alpha$};
	\draw (alpha3) -- (D);
	\node [right =20pt of C] (output) {};
	\draw (C) -- (output);

	\node [above left=0pt of A] (AF) {$\boldsymbol{=\neg \alpha}$};
	\node [above=0pt of B] (BF) {$\boldsymbol{=\neg \alpha \vee \neg a}$};
	\node [above right=0pt of C] (CF) {$\boldsymbol{=a \wedge b \wedge d}$};
	\node [below=0pt of D] (DF) {$\boldsymbol{=\alpha \vee a}$};
\end{tikzpicture}
\end{minipage}
\hspace{0.5cm}
\begin{minipage}{.4\textwidth}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.7cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (A) {a};
	\node[state] (B) [above right =of A] {b};
	\node[state] (C) [below right =of B] {c};

	\path	(A) edge (B)
			(A) edge (C)
			(B) edge (C);

	\node [left =20pt of A] (alpha) {$\alpha$};
	\draw (alpha) -- (A);
	\node [right =20pt of C] (output) {};
	\draw (C) -- (output);

	\node [below=0pt of A] (AF) {$\boldsymbol{=\alpha}$};
	\node [above=0pt of B] (BF) {$\boldsymbol{=a}$};
	\node [below =0pt of C] (CF) {$\boldsymbol{=a \wedge b}$};
\end{tikzpicture}
\end{minipage}
\end{center}
\caption{Illustration of Theorem~\ref{th-one-to-one}. Both modules consider
$c$ as their output node, and display the same output function
$O = \alpha_2 \wedge \alpha_3$. The module on the right is optimal, as $3$ is
the delay of its output function.}
\label{fig-one-to-one}
\end{figure}


==> figures/proof-comp-v2.tex <==

\tikzset{small state/.style = {state, minimum size = 0.8cm},
}

\begin{figure}[t!]
\begin{center}
\begin{tikzpicture} [every node/.style={scale=\ech},-{Latex[length=1.5mm, width=1.5mm]}, node distance =1.15cm]

	\node[small state] (t1) {$t_1$};
	\node[small state] (t2) [right of=t1] {$t_2$};
	\node[small state] (t3) [right of=t2] {$t_3$};
	\node (dots) [right of=t3] {$\ldots$};
	\node[small state] (tm) [right of=dots] {$t_m$};
        \node[small state] (tm1) [right =0.3cm of tm] {$t_{m+1}$};
	\node (dots2) [right of=tm1] {$\ldots$};
        \node[small state] (tme) [right of=dots2] {$t_{m+e}$};

        \path (t1) edge (t2)(t2) edge (t3)(t3) edge (dots)(dots) edge (tm)(tm) edge (tm1)(tm1) edge (dots2)(dots2) edge (tme);

	\node (center) at ($(t1)!0.5!(tme)$) {};
	\node[small state] (q) [below = of center] {$q$};

        \path (t1) edge (q);
        \path (t2) edge (q);
        \path (t3) edge (q);
        \path (tm) edge (q);
        \path (tm1) edge (q);
        \path (tme) edge (q);

	\node[left =0.5cm of t1] (input) {};
	\node[below =0.5cm of q] (output) {};

	\path (input) edge (t1) (q) edge (output);
\end{tikzpicture}
\end{center}
\caption{Module $M$ in the proof of Theorem~\ref{comp-cycle}. 
If $f$ has a satisfying valuation then node $q$ can let the shifting tape of size $m+e$
become a rotating tape of size $m+e+1$, otherwise $f_q$ evaluates to $0$ and any
configuration converges to the fixed point $0^{m+e+1}$.}
\label{fig-proof}
\end{figure}


==> figures/proof-comp.tex <==

\tikzset{small state/.style = {state, minimum size = 0.8cm},
}

\begin{figure}[t!]
\begin{center}
\begin{tikzpicture} [every node/.style={scale=\ech}, -{Latex[length=2mm, width=2mm]}, node distance =1.15cm]

	\node[small state] (t1) {$x_1$};
	\node[small state] (t2) [right of=t1] {$0$};
	\node[small state] (t3) [right of=t2] {$1$};
	\node[small state] (t4) [right of=t3] {$x_2$};
	\node[small state] (t5) [right of=t4] {$0$};
	\node[small state] (t6) [right of=t5] {$1$};
	\node (dots) [right of=t6] {$\ldots$};
	\node[small state] (t3m-2) [right of=dots] {$x_m$};
	\node[small state] (t3m-1) [right of=t3m-2] {$0$};
	\node[small state] (t3m) [right of=t3m-1] {$1$};

	\node [above =0.1cm of t1] {$t_1$};
	\node [above =0.1cm of t2] {$t_2$};
	\node [above =0.1cm of t3] {$t_3$};
	\node [above =0.1cm of t4] {$t_4$};
	\node [above =0.1cm of t5] {$t_5$};
	\node [above =0.1cm of t6] {$t_6$};
	\node [above =0.1cm of t3m-2] {$t_{3m-2}$};
	\node [above =0.1cm of t3m-1] {$t_{3m-1}$};
	\node [above =0.1cm of t3m] {$t_{3m}$};

	\path (t1) edge (t2)(t2) edge (t3)(t3) edge (t4)(t4) edge (t5)(t5) edge (t6);
	\path (t6) edge (dots)(dots) edge (t3m-2)(t3m-2) edge (t3m-1)(t3m-1) edge (t3m);

	\node (center) at ($(t1)!0.5!(t3m)$) {};
	\node[small state] (q) [below = of center] {$1$};

	\path (t3m) edge[bend left=15] (q);
	%\path[densely dotted, thick]
	\path
		(t1) edge[bend right=19] (q)
		(t2) edge[bend right=4] (q)
		(t3) edge[bend left=8] (q)
		(t4) edge[bend left=17] (q)
		(t5) edge[bend left=15] (q)
		(t6) edge (q)
		(t3m-2) edge[bend right=15] (q)
		(t3m-1) edge (q);

	\node[below left =0.1cm of q] {$q$};

	\node[left =0.5cm of t1] (input) {};
	\node[below =0.5cm of q] (output) {};

	\path (input) edge (t1) (q) edge (output);
		
	\draw [-] ($ (t1) + (-0.5,-0.5) $) -- ($ (t3) + (+0.5,-0.5) $)
			--($ (t3) + (+0.5,+0.5) $) -- ($ (t1) + (-0.5,+0.5) $)
			--($ (t1) + (-0.5,-0.5) $);
	\draw [-] ($ (t4) + (-0.5,-0.5) $) -- ($ (t6) + (+0.5,-0.5) $)
			--($ (t6) + (+0.5,+0.5) $) -- ($ (t4) + (-0.5,+0.5) $)
			--($ (t4) + (-0.5,-0.5) $);
	\draw [-] ($ (t3m-2) + (-0.5,-0.5) $) -- ($ (t3m) + (+0.5,-0.5) $)
			--($ (t3m) + (+0.5,+0.5) $) -- ($ (t3m-2) + (-0.5,+0.5) $)
			--($ (t3m-2) + (-0.5,-0.5) $);

	%\node[configuration] (block1) {$x_1$ $0$ $1$};
	%\node[configuration] (block2) [right =15pt of block1] {$x_2$ $0$ $1$};
	%\node[configuration] (block3) [right =15pt of block2] {$x_3$ $0$ $1$};
	%\node (0, 0) [configuration] (block4) [right =15pt of block3] {$\ldots$};
	%\node (0, 0) [configuration] (block5) [right =15pt of block4] {$x_m$ $0$ $1$};

	%\path (block1) edge (block2) (block2) edge (block3) (block3) edge (block4) (block4) edge (block5);

	%\node[state, minimum size = 0.5cm] (q) [below =40pt of block3] {$q$};

	%\path[densely dotted, thick]
	%	(block1) edge (q)
	%	(block2.-25) edge (q)
	%	(block3) edge (q)
	%	(block4.-155) edge (q);

	%\path (block5) edge (q) (q) edge [bend left] (block1);


\end{tikzpicture}
\end{center}
\caption{Illustration of the construction of the proof of Theorem~\ref{comp-cycle}. Node $q$
computes the SAT formula if and only if the encoding is verified on the rest of the network.
Each rectangle is a block composed of three nodes which are connected in a line. A block
correctly encodes a value if and only if the second value is $0$ and the third value $1$,
as illustrated here. In this example, the local function $f_q$ would take on the value
of $t_{3m}$ (which is $1$) if the formula is satisfied, and $0$ otherwise. The rest of the
network always shifts with updates.}
\label{fig-proof}
\end{figure}


==> figures/wirings.tex <==
\begin{figure}[t!]
\vspace{-.25cm}
\begin{center}
\begin{minipage}{.31\textwidth}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.5cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (A) {a};
	\node[state] (C) [below right =of A] {c};
	\node[state] (B) [below left =of A] {b};

	\path	(A) edge (B)
			(A) edge (C)
			%(A) edge [loop above, -|] (A)
			(C) edge (B);
			%(C) edge [loop right] (C);

	\draw (A) to [out=110, in=70, looseness=7] (A);
	\draw (C) to [out=340, in=20, looseness=7] (C);

	\node [left =20pt of A] (alpha1) {$\alpha$};
	\draw (alpha1) -- (A);
	\node [above left =20pt of B] (alpha2) {$\alpha$};
	\draw (alpha2) -- (B);
	\node [left =20pt of B] (beta) {$\beta$};
	\draw (beta) -- (B);
	\node [above =20pt of C] (gamma) {$\gamma$};
	\draw (gamma) -- (C);
\end{tikzpicture}
\end{minipage}\quad
\begin{minipage}{.28\textwidth}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.5cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (D) {d};
	\node[state] (E) [right =1.1cm of D] {e};

	\path	(D) edge [bend left] (E)
			(E) edge [bend left] (D);

	\draw (D) to [out=110, in=70, looseness=7] (D);

	\node [left =20pt of D] (delta) {$\delta$};
	\draw (delta) -- (D);
\end{tikzpicture}
\end{minipage}\quad
\begin{minipage}{.31\textwidth}
\begin{tikzpicture} [every node/.style={scale=\ech},node distance=0.5cm,-{Latex[length=1.5mm, width=1.5mm]}]
	\node[state] (A) {a};
	\node[state] (C) [below right =of A] {c};
	\node[state] (B) [below left =of A] {b};

	\path	(A) edge (B)
			(A) edge (C)
			%(A) edge [loop above, -|] (A)
			(C) edge (B);
			%(C) edge [loop right] (C);

	\draw (A) to [out=110, in=70, looseness=7] (A);
	\draw (C) to [out=340, in=20, looseness=7] (C);

	\node [left =20pt of A] (alpha1) {$\alpha$};
	\draw (alpha1) -- (A);
	\node [above left =20pt of B] (alpha2) {$\alpha$};
	\draw (alpha2) -- (B);
	\node [left =20pt of B] (beta) {$\beta$};
	\draw (beta) -- (B);
	\node [above =20pt of C] (gamma) {$\gamma$};
	\draw (gamma) -- (C);

	\node[state] (D) [below =of B] {d};
	\node[state] (E) [below =of C] {e};

	\path	(D) edge [bend left] (E)
			(E) edge [bend left] (D);

	\draw (D) to [out=200, in=160, looseness=7] (D);

	\path (B) edge (D);
\end{tikzpicture}
\end{minipage}
\end{center}
\caption{Illustration of the wiring of Example~\ref{example-omega}. Interaction
digraphs of the modules (left) $M$, (center) $M'$ and (right) $M''$.}
\label{fig-wiring}
\vspace{-0.25cm}
\end{figure}

